Minotaur: Multi-Resource Blockchain Consensus

Resource-based consensus is the backbone of permissionless distributed ledger systems. The security of such protocols relies fundamentally on the level of resources actively engaged in the system. The variety of different resources (and related proof protocols, some times referred to as PoX in the literature) raises the fundamental question whether it is possible to utilize many of them in tandem and build multi-resource consensus protocols. The challenge in combining different resources is to achieve fungibility between them, in the sense that security would hold as long as the cumulative adversarial power across all resources is bounded. In this work, we put forth Minotaur, a multi-resource blockchain consensus protocol that combines proof-of-work (PoW) and proof-of-stake (PoS), and we prove it optimally fungible. At the core of our design, Minotaur operates in epochs while continuously sampling the active computational power to provide a fair exchange between the two resources, work and stake. Further, we demonstrate the ability of Minotaur to handle a higher degree of work fluctuation as compared to the Bitcoin blockchain; we also generalize Minotaur to any number of resources. We demonstrate the simplicity of Minotaur via implementing a full stack client in Rust (available open source). We use the client to test the robustness of Minotaur to variable mining power and combined work/stake attacks and demonstrate concrete empirical evidence towards the suitability of Minotaur to serve as the consensus layer of a real-world blockchain.

==> figures/system-diagram.tex <==
\tikzstyle{ledger} = [draw, fill=blue!20, rectangle, 
    minimum height=4em, minimum width=6em, text centered, text width=5em]
\tikzstyle{blockchain} = [draw, fill=red!20, rectangle, minimum height=4em, minimum width=6em, text centered, text width=5em]
\tikzstyle{miner} = [draw, fill=green!20, rectangle, minimum height=4em, minimum width=6em, text centered, text width=5em]

\tikzstyle{database} = [draw, fill=yellow!20, rectangle, rounded corners, text width=5em, minimum height=3em, minimum width=6em, text centered]


% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2.8cm,>=latex']
    \node [database] (blockchaindb) {Block Structure Database};
    \node [blockchain, above=1cm of blockchaindb] (worker) {Block Structure manager};
    \node [ledger, left of=blockchaindb] (staker) {Staker};
    \node [miner, right of=blockchaindb] (miner) {Miner};
    %\node [database, left of=ledger] (utxodb) {UTXO Database};
    \node [database, right of=worker] (mempool) {Memory Pool};
    \node [database, left of=worker] (tranpool) {PoW Block Pool};
    \node [above=0.5cm of worker] (newblk) {New Blocks};
    \node [right of=newblk] (newtx) {New Transactions};
    \draw [<->] (blockchaindb) -- node[name=a] {} (worker);
    \draw [<->] (blockchaindb) -- node[name=b] {} (miner);
    \draw [<->] (blockchaindb) -- node[name=c] {} (staker);
    \draw [<-] (worker) -- node[name=d] {} (miner);
    \draw [<-] (worker) -- node[name=d] {} (staker);
    \draw [<->] (miner) -- node[name=e]{} (mempool);
    \draw [<->] (miner) -- node[name=e]{} (tranpool);
    \draw [->] (worker) -- node[name=f]{} (mempool);
    \draw [->] (worker) -- node[name=g]{} (tranpool);
    %\draw [<->] (ledger) -- node[name=h]{} (utxodb);
    \draw [<->] (staker) -- node[name=i]{} (tranpool);
    \draw [<->] (newblk) -- node[name=j]{} (worker);
    \draw [->] (newtx) -- node[name=k]{} (mempool);


\end{tikzpicture}
